Aligning Institutional Power and Operational Ability

To be socially sustainable, Agentic AI systems require normative designs that align responsibilities with the ability to fulfil them. Identifying incongruences such as unsatisfiable expectations or privilege escalation is crucial in avoiding normative pitfalls. In this study, we discuss design dimensions suitable for describing multi-agent systems in light of this norm-ability alignment requirement. We propose a formal framework centred on process-oriented modelling and institutional power for the analysis of a given normatively relevant process, discuss strategies for repairing it, and elaborate on how the symmetrical relation between operational process and institutional state affects the lifecycle of normative positions.

==> assets/corrected-operational-net.tex <==
\begin{tikzpicture}[
  place/.style={circle,draw,minimum size=6.5mm,inner sep=1pt},
  trans/.style={rectangle,draw,fill=black!12,minimum width=3.5mm,minimum height=6.5mm},
  plabel/.style={font=\scriptsize\itshape},
  tlabel/.style={font=\scriptsize\sffamily},
  amend/.style={blue!65!black,thick,densely dashed},
  >={Stealth[round]}
]
  \node[place] (start) at (0,1.3) {$\bullet$};
  \node[trans] (instruct) at (1.7,1.3) {};
  \node[place] (instructed) at (3.4,1.3) {};
  \node[trans] (sell) at (5.1,1.3) {};
  \node[place] (sold) at (6.8,1.3) {};
  \node[place] (goods) at (5.1,0) {$\bullet$};

  \node[place] (solvent) at (0,-1.3) {$\bullet$};
  \node[trans] (bankrupt) at (1.7,-1.3) {};
  \node[place] (insolvent) at (3.4,-1.3) {};
  \node[trans] (seize) at (5.1,-1.3) {};
  \node[place] (seized) at (6.8,-1.3) {};

  \node[plabel] at (0,1.85) {start};
  \node[tlabel] at (1.7,1.85) {instruct};
  \node[plabel] at (3.4,1.85) {instructed};
  \node[tlabel] at (4.5,1.85) {sell};
  \node[plabel] at (6.8,1.85) {sold};
  \node[plabel,anchor=west,xshift=2.5pt] at (goods.east) {goods};

  \node[plabel] at (0,-1.85) {solvent};
  \node[tlabel] at (1.7,-1.85) {bankrupt};
  \node[plabel] at (3.4,-1.85) {insolvent};
  \node[tlabel] at (5.1,-1.85) {seize};
  \node[plabel] at (6.8,-1.85) {seized};

  \node[place] (active) at (5.1,2.6) {$\bullet$};
  \node[trans] (terminate) at (6.8,2.6) {};
  \node[place] (terminated) at (8.2,2.6) {};
  \node[plabel,anchor=east,xshift=-2.5pt] at (active.west) {active};
  \node[tlabel] at (6.8,3.15) {terminate};
  \node[plabel] at (8.2,3.15) {terminated};

  \draw[->] (start)--(instruct);
  \draw[->] (instruct)--(instructed);
  \draw[->] (instructed)--(sell);
  \draw[->] (sell)--(sold);
  \draw[->] (goods)--(sell);
  \draw[->] (goods)--(seize);
  \draw[->] (solvent)--(bankrupt);
  \draw[->] (bankrupt)--(insolvent);
  \draw[->] (insolvent)--(seize);
  \draw[->] (seize)--(seized);
  \draw[->] (active)--(terminate);
  \draw[->] (terminate)--(terminated);

  % Amended arcs of N'.
  \draw[->,amend] (active)--(sell);
  \draw[<->,amend]
    (instruct.north) -- (1.7,2.15) -- (4.7,2.15) -- (active.south west);
  \draw[->,amend]
    (active.north) -- (5.1,3.25) -- (-0.9,3.25) -- (-0.9,-0.35)
    -- (1.7,-0.35) -- (bankrupt.north);

  % Swimlane divider, broken around the shared goods place.
  \draw[dashed,black!45] (-0.75,0)--(4.4,0);
  \draw[dashed,black!45] (6.25,0)--(7.3,0);
  \node[font=\scriptsize\sffamily,black!55,rotate=90]
    at (-1.2,1.3) {broker $B$};
  \node[font=\scriptsize\sffamily,black!55,rotate=90]
    at (-1.2,-1.3) {creditor $C$};
\end{tikzpicture}


==> assets/corrected-reachability-graph.tex <==
\begin{tikzpicture}[
  cfg/.style={
    rectangle split,
    rectangle split parts=2,
    draw,
    rounded corners,
    font=\footnotesize,
    inner sep=2.5pt,
    align=center
  },
  good/.style={cfg,very thick,draw=green!55!black},
  misal/.style={cfg, very thick, draw=red!75!black},
  elbl/.style={font=\scriptsize\sffamily,fill=white,inner sep=1pt},
  >={Stealth[round]}
]
    \node[
      cfg,
    ] (m0) at (0,4.6)
      {\textit{start, solvent, goods}
       \nodepart{two} $\pw(B,\mathsf{sell})$};

  \node[cfg] (m1) at (0,2.6)
    {\textit{instructed, solvent, goods}
     \nodepart{two} $\pw(B,\mathsf{sell})$\\ $\duty(B,\mathsf{sell})$};

  \node[
    good,
    label={[font=\scriptsize\itshape,green!45!black]below:closed (sale)}
  ] (m2) at (-3.7,0.2)
    {\textit{sold}\\ \textit{solvent}
     \nodepart{two} $\varnothing$};

  \node[
    good,
    label={[font=\scriptsize\itshape,green!45!black]below:closed (termination)}
  ] (m3) at (0,0.2)
    {\textit{instructed}\\ \textit{goods}\\ \textit{terminated}
     \nodepart{two} $\varnothing$};

  \node[cfg] (m4) at (3.7,0.2)
    {\textit{instructed}\\ \textit{insolvent}\\ \textit{goods}
     \nodepart{two} $\pw(C,\mathsf{seize})$};

  \node[
    good,
    label={[font=\scriptsize\itshape,green!45!black]right:closed (seizure)}
  ] (m5) at (3.7,-2.4)
    {\textit{instructed, seized}
     \nodepart{two} $\varnothing$};

  \draw[->] (m0) -- node[elbl,right] {instruct} (m1);
  \draw[->] (m1) -- node[elbl,above left,pos=.5] {sell} (m2);
  \draw[->] (m1) -- node[elbl,right] {terminate} (m3);
  \draw[->] (m1) -- node[elbl,above right,pos=.5] {bankrupt} (m4);
  \draw[->] (m4) -- node[elbl,right] {seize} (m5);
\end{tikzpicture}

==> assets/operational-net.tex <==
\begin{tikzpicture}[
  place/.style={circle,draw,minimum size=6.5mm,inner sep=1pt},
  trans/.style={rectangle,draw,fill=black!12,minimum width=3.5mm,minimum height=6.5mm},
  plabel/.style={font=\scriptsize\itshape},
  tlabel/.style={font=\scriptsize\sffamily},
  >={Stealth[round]}]
  \node[place] (start) at (0,1.3) {$\bullet$};
  \node[trans] (instruct) at (1.7,1.3) {};
  \node[place] (instructed) at (3.4,1.3) {};
  \node[trans] (sell) at (5.1,1.3) {};
  \node[place] (sold) at (6.8,1.3) {};
  \node[place] (goods) at (5.1,0) {$\bullet$};
  \node[place] (solvent) at (0,-1.3) {$\bullet$};
  \node[trans] (bankrupt) at (1.7,-1.3) {};
  \node[place] (insolvent) at (3.4,-1.3) {};
  \node[trans] (seize) at (5.1,-1.3) {};
  \node[place] (seized) at (6.8,-1.3) {};
  \node[plabel] at (0,1.85) {start};
  \node[tlabel] at (1.7,1.85) {instruct};
  \node[plabel] at (3.4,1.85) {instructed};
  \node[tlabel] at (4.5,1.85) {sell};
  \node[plabel] at (6.8,1.85) {sold};
  \node[plabel,anchor=west,xshift=2.5pt] at (goods.east) {goods};
  \node[plabel] at (0,-1.85) {solvent};
  \node[tlabel] at (1.7,-1.85) {bankrupt};
  \node[plabel] at (3.4,-1.85) {insolvent};
  \node[tlabel] at (5.1,-1.85) {seize};
  \node[plabel] at (6.8,-1.85) {seized};
  \node[place] (active) at (5.1,2.6) {$\bullet$};
  \node[trans] (terminate) at (6.8,2.6) {};
  \node[place] (terminated) at (8.2,2.6) {};
  \node[plabel,anchor=east,xshift=-2.5pt] at (active.west) {active};
  \node[tlabel] at (6.8,3.15) {terminate};
  \node[plabel] at (8.2,3.15) {terminated};
  \draw[->] (start)--(instruct); \draw[->] (instruct)--(instructed); \draw[->] (instructed)--(sell);
  \draw[->] (sell)--(sold);
  \draw[->] (goods)--(sell); \draw[->] (goods)--(seize);
  \draw[->] (solvent)--(bankrupt); \draw[->] (bankrupt)--(insolvent);
  \draw[->] (insolvent)--(seize); \draw[->] (seize)--(seized);
  \draw[<->] (sell)--(active); \draw[->] (active)--(terminate); \draw[->] (terminate)--(terminated);
  % swimlane divider (broken around the shared \textit{goods} place, which straddles both lanes)
  \draw[dashed,black!45] (-0.75,0)--(4.4,0);
  \draw[dashed,black!45] (6.25,0)--(7.3,0);
  \node[font=\scriptsize\sffamily,black!55,rotate=90] at (-1.2,1.3) {broker $B$};
  \node[font=\scriptsize\sffamily,black!55,rotate=90] at (-1.2,-1.3) {creditor $C$};
\end{tikzpicture}

==> assets/reachability-graph.tex <==
\begin{tikzpicture}[
  cfg/.style={rectangle split, rectangle split parts=2, draw, rounded corners,
              font=\footnotesize, inner sep=2.5pt, align=center},
  misal/.style={cfg, very thick, draw=red!75!black},
  good/.style={cfg, very thick, draw=green!55!black},
  elbl/.style={font=\scriptsize\sffamily, fill=white, inner sep=1pt},
  >={Stealth[round]}]
    \node[
      cfg,
    ] (c0) at (0,4.4)
      {\textit{start, solvent, goods}
       \nodepart{two} $\pw(B,\mathsf{sell})$};
  \node[cfg]  (c1) at (-3.0,2.5) {\textit{instructed, solvent, goods} \nodepart{two} $\pw(B,\mathsf{sell})$\\ $\duty(B,\mathsf{sell})$};
  \node[cfg]  (c2) at (3.0,2.5)  {\textit{start, insolvent, goods} \nodepart{two} $\pw(C,\mathsf{seize})$};
  \node[misal,label={[font=\scriptsize\itshape,red!70!black,align=center]right:ungrounded\\power $\mathsf{sell}$}] (c3) at (-4.0,0.4)
       {\textit{sold, solvent} \nodepart{two} $\pw(B,\mathsf{sell})$};
  \node[good,label={[font=\scriptsize\itshape,green!45!black]below:aligned}] (c3t) at (-4.0,-2.0)
       {\textit{sold, terminated} \nodepart{two} $\varnothing$};
  \node[misal,label={[font=\scriptsize\itshape,red!70!black,align=center]right:illegitimate\\ability $\mathsf{sell}$}] (c4) at (1.0,0.4)
       {\textit{instructed, insolvent, goods} \nodepart{two} $\duty(B,\mathsf{sell})$\\ $\pw(C,\mathsf{seize})$};
  \node[misal,label={[font=\scriptsize\itshape,red!70!black,align=center]right:ungrounded\\duty $\mathsf{sell}$}] (c5) at (1.0,-2.0) {\textit{instructed, seized} \nodepart{two} $\duty(B,\mathsf{sell})$};
  \draw[->] (c0) -- node[elbl,above left,pos=.45]{instruct} (c1);
  \draw[->] (c0) -- node[elbl,above right,pos=.45]{bankrupt} (c2);
  \draw[->] (c1) -- node[elbl,above left,pos=.45]{sell} (c3);
  \draw[->] (c1) -- node[elbl,pos=.5]{bankrupt} (c4);
  \draw[->] (c2) -- node[elbl,pos=.5]{instruct} (c4);
  \draw[->] (c3) -- node[elbl,right]{terminate} (c3t);
  \draw[->] (c4) -- node[elbl,right]{seize} (c5);
\end{tikzpicture}
